Lite2Relight: 3D-aware Single Image Portrait Relighting

Achieving photorealistic 3D view synthesis and relighting of human portraits is pivotal for advancing AR/VR applications. Existing methodologies in portrait relighting demonstrate substantial limitations in terms of generalization and 3D consistency, coupled with inaccuracies in physically realistic lighting and identity preservation. Furthermore, personalization from a single view is difficult to achieve and often requires multiview images during the testing phase or involves slow optimization processes. This paper introduces Lite2Relight, a novel technique that can predict 3D consistent head poses of portraits while performing physically plausible light editing at interactive speed. Our method uniquely extends the generative capabilities and efficient volumetric representation of EG3D, leveraging a lightstage dataset to implicitly disentangle face reflectance and perform relighting under target HDRI environment maps. By utilizing a pre-trained geometry-aware encoder and a feature alignment module, we map input images into a relightable 3D space, enhancing them with a strong face geometry and reflectance prior. Through extensive quantitative and qualitative evaluations, we show that our method outperforms the state-of-the-art methods in terms of efficacy, photorealism, and practical application. This includes producing 3D-consistent results of the full head, including hair, eyes, and expressions. Lite2Relight paves the way for large-scale adoption of photorealistic portrait editing in various domains, offering a robust, interactive solution to a previously constrained problem. Project page: https://vcai.mpi-inf.mpg.de/projects/Lite2Relight/

==> tex_fig/results/abln_feat_code.tex <==
\begin{figure}
\centering
\newcommand{\mywidth}{0.21}
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
% \matrix (mymatrix) [matrix of nodes, nodes={anchor=center}, column sep=-0.010mm, row sep=0.5mm]{
% %%%%%%%%%%%%%%%%%%%% subject 1
%  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/feature-code/00/00.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/feature-code/00/01.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/feature-code/00/02.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/feature-code/00/03.png}
% \\
% %  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/feature-code/01/00.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/feature-code/01/01.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/feature-code/01/02.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/feature-code/01/03.png}
% % \\
%  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/feature-code/02/00.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/feature-code/02/01.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/feature-code/02/02.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/feature-code/02/03.png}
% \\
% Input & GT & with F & without F 
% \\
% };
% % \draw[|-|,thick] ($(mymatrix-1-2.north)+(-1.45,0.0)$) -- ($(mymatrix-2-3.south)+(-1.45,0.0)$);
% % \draw[|-|,thick] ($(mymatrix-1-2.north)+(-1.45,0.0)$) -- ($(mymatrix-2-3.south)+(-1.45,0.0)$);
% \end{tikzpicture}
\includegraphics[]{tikz/output-figure7.pdf}
\caption{
Ablation Study: Significance of Feature Code Manipulation. The label ``With F'' denotes results obtained after manipulating the feature code according to \cref{eq:feat_manipulate}, whereas ``Without F'' implies the direct use of $\relitgenFeat$. The results demonstrate that manipulating the feature code is crucial for achieving fine-grained identity preservation.}
\label{fig:abln_feat_code}
\end{figure}


==> tex_fig/results/abln_latent_edit.tex <==
\begin{figure*}
\centering
\newcommand{\mywidth}{0.12}
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\matrix (mymatrix) [matrix of nodes, nodes={anchor=center}, column sep=1mm, row sep=1mm]{
%%%%%%%%%%%%%%%%%%%% ID-0 | ID-1 - age
  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/00/00.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/00/01.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/00/02.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/01/00.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/01/01.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/01/02.png}
\\
%%%%%%%%%%%%%%%%%%%% ID-0 | ID-1 - anger
  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/00/00.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/00/11.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/00/12.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/01/00.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/01/11.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/01/12.png}
\\
%%%%%%%%%%%%%%%%%%%% ID-0 | ID-1 - glass
  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/00/00.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/00/21.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/00/22.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/01/00.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/01/21.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/01/22.png}
\\
% %%%%%%%%%%%%%%%%%%%% ID-2 | ID-3 - age
%   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/02/00.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/02/01.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/02/02.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/03/00.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/03/01.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/03/02.png}
% \\
% %%%%%%%%%%%%%%%%%%%% ID-2 | ID-3 - anger
%   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/02/00.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/02/11.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/02/12.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/03/00.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/03/11.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/03/12.png}
% \\
% %%%%%%%%%%%%%%%%%%%% ID-2 | ID-3 - glass
%   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/02/00.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/02/21.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/02/22.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/03/00.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/03/21.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/latent-edit/03/22.png}
\\
Input & View 1 & View 2 & Input & View 1 & View 2 
\\
};
% \draw[|-|,thick] ($(mymatrix-1-2.north)+(-1.45,0.0)$) -- ($(mymatrix-2-3.south)+(-1.45,0.0)$);
% \draw[|-|,thick] ($(mymatrix-1-2.north)+(-1.45,0.0)$) -- ($(mymatrix-2-3.south)+(-1.45,0.0)$);
\end{tikzpicture}
\caption{
\textbf{Ablation Study: Latent Editing} First and fourth column have the input. Remaining columns have the respective subjects manipulated by the latent attributes following \cite{goae2023}. }
\label{fig:ablations_latent_edits}
\end{figure*}

==> tex_fig/results/abln_loss_lpips.tex <==
\begin{figure}
\centering
\newcommand{\mywidth}{0.22}
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
% \matrix (mymatrix) [matrix of nodes, nodes={anchor=center}, column sep=0mm, row sep=0.5mm]{
% %%%%%%%%%%%%%%%%%%%% subject 1
%   \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/loss-lpips/00/00.png}
% & \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/loss-lpips/00/01.png}
% & \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/loss-lpips/00/02.png}
% & \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/loss-lpips/00/03.png}
% \\
%   \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/loss-lpips/01/00.png}
% & \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/loss-lpips/01/01.png}
% & \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/loss-lpips/01/02.png}
% & \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/loss-lpips/01/03.png}
% \\
%   \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/loss-lpips/02/00.png}
% & \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/loss-lpips/02/01.png}
% & \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/loss-lpips/02/02.png}
% & \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/loss-lpips/02/03.png}
% \\
% Input & GT & w/ $\lossp$ & w/o $\lossp$
% \\
% };
% % \draw[|-|,thick] ($(mymatrix-1-2.north)+(-1.45,0.0)$) -- ($(mymatrix-2-3.south)+(-1.45,0.0)$);
% % \draw[|-|,thick] ($(mymatrix-1-2.north)+(-1.45,0.0)$) -- ($(mymatrix-2-3.south)+(-1.45,0.0)$);
% \end{tikzpicture}
\includegraphics[]{tikz/output-figure8.pdf}
\caption{
\textbf{Ablation Study: Importance of Perceptual Loss.} Qualitative comparison of results with and without $\lossp$. Results indicate that using $\lossp$ improves the quality of relighting.}
\label{fig:abln_loss_lpips}
\end{figure}


==> tex_fig/results/abln_n_subjects.tex <==
\begin{figure*}
\centering
\newcommand{\mywidth}{0.16}
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\matrix (mymatrix) [matrix of nodes, nodes={anchor=center}, column sep=1mm, row sep=1mm]{
%%%%%%%%%%%%%%%%%%%% subject 1
 \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-subjects/00/00.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-subjects/00/01.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-subjects/00/02.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-subjects/00/03.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-subjects/00/04.png}
\\
 \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-subjects/01/00.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-subjects/01/01.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-subjects/01/02.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-subjects/01/03.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-subjects/01/04.png}
\\
 \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-subjects/02/00.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-subjects/02/01.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-subjects/02/02.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-subjects/02/03.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-subjects/02/04.png}
\\
Input & GT & n=250 & n=50 & n=10
\\
};
% \draw[|-|,thick] ($(mymatrix-1-2.north)+(-1.45,0.0)$) -- ($(mymatrix-2-3.south)+(-1.45,0.0)$);
% \draw[|-|,thick] ($(mymatrix-1-2.north)+(-1.45,0.0)$) -- ($(mymatrix-2-3.south)+(-1.45,0.0)$);
\end{tikzpicture}
\caption{
\textbf{Ablation Study: Number of Subjects.} first column: Input Image, second column: groundtruth for a novel view. Subsequent columns: prediction for the same novel view, trained with different number of subjects. Results indicate that we have better results with more training subjects.  }
\label{fig:abln_n_subjects}
\end{figure*}

==> tex_fig/results/abln_n_views.tex <==
\begin{figure*}
\centering
\newcommand{\mywidth}{0.16}
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\matrix (mymatrix) [matrix of nodes, nodes={anchor=center}, column sep=1mm, row sep=1mm]{
%%%%%%%%%%%%%%%%%%%% subject 1
 \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-views/00/00.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-views/00/01.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-views/00/02.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-views/00/03.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-views/00/04.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-views/00/05.png}
\\
 \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-views/01/00.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-views/01/01.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-views/01/02.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-views/01/03.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-views/01/04.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-views/01/05.png}
% \\
%  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-views/02/00.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-views/02/01.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-views/02/02.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-views/02/03.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-views/02/04.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-views/02/05.png}
\\
Input & GT & 8 views & 4 views & 2 views & 1 view
\\
};
% \draw[|-|,thick] ($(mymatrix-1-2.north)+(-1.45,0.0)$) -- ($(mymatrix-2-3.south)+(-1.45,0.0)$);
% \draw[|-|,thick] ($(mymatrix-1-2.north)+(-1.45,0.0)$) -- ($(mymatrix-2-3.south)+(-1.45,0.0)$);
\end{tikzpicture}
\caption{
\textbf{Ablation Study: Number of Viewpoints.} first column: Input Image, second column: groundtruth for a novel view. Subsequent columns: prediction for the same novel view, trained under multiple training views. Our approach is robust to the number of training views and performs well when trained with even monocular inputs. }
\label{fig:abln_n_views}
\end{figure*}

==> tex_fig/results/abln_train_views.tex <==

\begin{figure}
\centering
\newcommand{\mywidth}{0.23}
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\matrix (mymatrix) [matrix of nodes, nodes={anchor=center}, column sep=0mm, row sep=0.1mm]{
%%%%%%%%%%%%%%%%%%%% subject 1
 \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-train-views/00.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/abln/n-train-views/01.png}
\\
View 1 & View 2 
\\
};
\end{tikzpicture}
\caption{
\textbf{Two training views} }
\label{fig:n_train_views}
\end{figure}

==> tex_fig/results/compare_nelf.tex <==
\begin{figure}
\centering
% \newcommand{\mywidth}{0.2}
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
% \matrix (mymatrix) [matrix of nodes, nodes={anchor=center}, column sep=0mm, row sep=0.5mm]{
% %%%%%%%%%%%%%%%%%%%% subject 1
%  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/nelf/02/00.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/nelf/02/03.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/nelf/02/02.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/nelf/02/01.png}
% \\
%  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/nelf/03/00.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/nelf/03/03.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/nelf/03/02.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/nelf/03/01.png}
% \\
% Input & NeLF & Ours & GT
% \\
% };
% % \draw[|-|,thick] ($(mymatrix-1-2.north)+(-1.45,0.0)$) -- ($(mymatrix-2-3.south)+(-1.45,0.0)$);
% % \draw[|-|,thick] ($(mymatrix-1-2.north)+(-1.45,0.0)$) -- ($(mymatrix-2-3.south)+(-1.45,0.0)$);
% \end{tikzpicture}
\includegraphics[]{tikz/output-figure5.pdf}
\caption{
Qualitative Results: Comparison with NeLF \cite{sun2021nelf}. We present evaluations using the lightstage dataset \cite{Weyrich2006Analysis}. For NeLF, three input views are provided, whereas for \OurMethod, only the first column input is used. NeLF exhibits artifacts under novel viewing conditions, whereas \OurMethod maintains 3D consistency across different viewing angles.
}
\label{fig:ours_vs_nelf}
\end{figure}

==> tex_fig/results/compare_photoapp.tex <==
\begin{figure}
\centering
\newcommand{\mywidth}{0.2}
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
% \matrix (mymatrix) [matrix of nodes, nodes={anchor=center}, column sep=0mm, row sep=0.5mm]{
% %%%%%%%%%%%%%%%%%%%% subject 1
%  \rotatebox[origin=t]{90}{PhotoApp} &  
%   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/photoapp/00_1/00.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/photoapp/00_1/01.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/photoapp/00_1/02.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/photoapp/00_1/03.png}
% %%%%%%%%%%%%%%%%%%%% subject 1
% \\
%    \rotatebox[origin=t]{90}{Ours} &
%    \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/photoapp/00_1/00.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/photoapp/00_1/04.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/photoapp/00_1/05.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/photoapp/00_1/06.png}
% %%%%%%%%%%%%%%%%%%%% subject 2
% \\
%   \rotatebox[origin=t]{90}{PhotoApp} &
%   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/photoapp/01_1/00.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/photoapp/01_1/01.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/photoapp/01_1/02.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/photoapp/01_1/03.png}
% %%%%%%%%%%%%%%%%%%%% subject 2
% \\
%  \rotatebox[origin=t]{90}{Ours} &
%   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/photoapp/01_1/00.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/photoapp/01_1/04.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/photoapp/01_1/05.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/photoapp/01_1/06.png}
% %%%%%%%%%%%%%%%%%%%% subject 4
% % \\
% %   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/photoapp/03/00.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/photoapp/03/01.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/photoapp/03/02.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/photoapp/03/03.png}
% % %%%%%%%%%%%%%%%%%%%% subject 4
% % \\
% %   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/photoapp/03/00.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/photoapp/03/04.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/photoapp/03/05.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/photoapp/03/06.png}
% \\
% & Input & View 1 & View 2 & View 3
% \\
% };
% % % Define the width and height of the rectangle
% % \pgfmathsetmacro{\rectwidth}{0.5mm}
% % \pgfmathsetmacro{\rectheight}{0.5mm}

% % \foreach \i in {2,...,4}{
% %   \foreach \j in {1,...,4}{
% %     \coordinate (rect) at (mymatrix-\i-\j.north west);
% %     \draw[orange, thick] (rect) rectangle ($(rect) + (\rectwidth,\rectheight)$);
% %   }
% % }
% \end{tikzpicture}
\includegraphics[]{tikz/output-figure4.pdf}
\caption{
Qualitative Results: Comparisons with PhotoApp \cite{mallikarjun2021photoapp}. We conduct comparisons using the H3DS dataset \cite{ramon2021h3d, caselles2023implicit}. The first column displays the input images, followed by three columns showcasing novel view synthesis results under the same environment map. This comparison highlights that PhotoApp fails to retain identity-specific details as effectively as our method. Notably, the subject's eyes and nose region appear altered across different views in PhotoApp, whereas it remains consistent and true to the input in \OurMethod. Image credits to Pol Caselles.
}
\label{fig:ours_vs_photoapp}
\end{figure}

==> tex_fig/results/compare_vorf.tex <==
\begin{figure}
\centering
\newcommand{\mywidth}{0.2}
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
% \matrix (mymatrix) [matrix of nodes, nodes={anchor=center}, column sep=0mm, row sep=0.5mm]{
% %%%%%%%%%%%%%%%%%%%% subject 1
%   \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/00/00.png}
% & \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/00/01.png}
% & \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/00/02.png}
% & \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/00/03.png}
% & \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/00/04.png}
% % \\
% %   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/01/00.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/01/01.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/01/02.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/01/03.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/01/04.png}
% \\
%   \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/02/00.png}
% & \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/02/01.png}
% & \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/02/02.png}
% & \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/02/03.png}
% & \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/02/04.png}
% % \\
% %   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/03/00.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/03/01.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/03/02.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/03/03.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/03/04.png}
% \\
% Input & VoRF & VoRF & Ours & Ours
% \\
% };
% % \draw[|-|,thick] ($(mymatrix-1-2.north)+(-1.45,0.0)$) -- ($(mymatrix-2-3.south)+(-1.45,0.0)$);
% % \draw[|-|,thick] ($(mymatrix-1-2.north)+(-1.45,0.0)$) -- ($(mymatrix-2-3.south)+(-1.45,0.0)$);
% \end{tikzpicture}
\includegraphics[]{tikz/output-figure6.pdf}
\caption{
Qualitative Results: Comparisons with VoRF \cite{prao2023vorf, prao2022vorf}. We present evaluations on the Ravdess \cite{ravdess} dataset. The first column contains the input images, followed by columns depicting simultaneous view synthesis and relighting results under varying environment maps. VoRF struggles to generalize to subjects outside the training data distribution, exhibiting limitations in generalization. In contrast, \OurMethod demonstrates robust generalization, preserves subject-specific details, and achieves accurate relighting.Image credits to Steven R. Livingstone.
}
\label{fig:ours_vs_vorf}
\end{figure}

==> tex_fig/results/compare_vorf_supp.tex <==

\begin{figure*}
\centering
\newcommand{\mywidth}{0.16}
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\matrix (mymatrix) [matrix of nodes, nodes={anchor=center}, column sep=1mm, row sep=1mm]{
%%%%%%%%%%%%%%%%%%%% subject 1
  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/00/00.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/00/01.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/00/02.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/00/03.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/00/04.png}
\\
  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/01/00.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/01/01.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/01/02.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/01/03.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/01/04.png}
\\
  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/02/00.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/02/01.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/02/02.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/02/03.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/02/04.png}
% \\
  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/03/00.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/03/01.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/03/02.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/03/03.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/vorf/03/04.png}
\\
Input & VoRF & VoRF & Ours & Ours
\\
};
% \draw[|-|,thick] ($(mymatrix-1-2.north)+(-1.45,0.0)$) -- ($(mymatrix-2-3.south)+(-1.45,0.0)$);
% \draw[|-|,thick] ($(mymatrix-1-2.north)+(-1.45,0.0)$) -- ($(mymatrix-2-3.south)+(-1.45,0.0)$);
\end{tikzpicture}
\caption{
\textbf{Comparison: \OurMethod vs VoRF} }
\label{fig:ours_vs_vorf}
\end{figure*}

==> tex_fig/results/in_the_wild.tex <==
\begin{figure*}
\centering
\newcommand{\mywidth}{0.16}
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\matrix (mymatrix) [matrix of nodes, nodes={anchor=center}, column sep=1mm, row sep=1mm]{
%%%%%%%%%%%%%%%%%%%% subject 1
  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/09/00.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/09/01.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/09/02.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/09/04.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/09/03.png}
\\
  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/06/00.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/06/01.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/06/02.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/06/03.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/06/04.png}
\\
  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/07/00.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/07/01.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/07/02.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/07/03.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/07/04.png}
\\
 \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/02/00.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/02/01.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/02/02.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/02/03.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/02/04.png}
\\
  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/08/00.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/08/01.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/08/02.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/08/03.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/08/04.png}
\\
  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/01/00.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/01/01.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/01/05.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/01/03.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/01/04.png}
\\
  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/12/00.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/12/01.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/12/02.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/12/03.png}
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/12/04.png}
\\
Input & Relit 1 & Relit 2 & Novel View 1 (Relit) & Novel View 2 (Relit)
\\
};
% \draw[|-|,thick] ($(mymatrix-1-2.north)+(-1.45,0.0)$) -- ($(mymatrix-2-3.south)+(-1.45,0.0)$);
% \draw[|-|,thick] ($(mymatrix-1-2.north)+(-1.45,0.0)$) -- ($(mymatrix-2-3.south)+(-1.45,0.0)$);
\end{tikzpicture}
\caption{
\textbf{Qualitative Results: Simultaneous View Synthesis and Relighting}. The first col. (column) shows the input in-the-wild image, the second and third col. shows the image relit with HDRI environment maps (inset) in the same viewpoint. The last two col. shows the subject relit with HDRI environment maps (inset) under novel viewpoints. This figure demonstrates that \OurMethod~ can perform relighting and viewpoint editing simultaneously to in-the-wild images. }
\label{fig:ours_in_the_wild}
\end{figure*}

==> tex_fig/results/in_the_wild_additional.tex <==
\begin{figure*}
\centering
\newcommand{\mywidth}{0.16}
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
% \matrix (mymatrix) [matrix of nodes, nodes={anchor=center}, column sep=-0.1mm, row sep=0.5mm]{
% %%%%%%%%%%%%%%%%%%%% subject 1
% %   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/09/00.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/09/01.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/09/02.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/09/04.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/09/03.png}
% % \\
% %   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/06/00.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/06/01.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/06/02.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/06/03.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/06/04.png}
% % \\
% %   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/07/00.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/07/01.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/07/02.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/07/03.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/07/04.png}
% \\
%  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/02/00.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/02/01.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/02/08.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/02/05.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/02/06.png}
% \\
%   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/08/00.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/08/01.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/08/02.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/08/03.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/08/04.png}
% \\
%   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/01/00.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/01/01.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/01/05.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/01/03.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/01/04.png}
% \\
%   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/09/00.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/09/01.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/09/02.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/09/04.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/09/03.png}
% %   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/12/00.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/12/01.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/12/02.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/12/03.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/12/04.png}
% \\
% Input & $E_1$ &  NV 1, $E_2$ & NV 2, $E_3$& NV 3, $E_3$
% \\
% };
% % \draw[|-|,thick] ($(mymatrix-1-2.north)+(-1.45,0.0)$) -- ($(mymatrix-2-3.south)+(-1.45,0.0)$);
% % \draw[|-|,thick] ($(mymatrix-1-2.north)+(-1.45,0.0)$) -- ($(mymatrix-2-3.south)+(-1.45,0.0)$);
% \end{tikzpicture}
\includegraphics[]{tikz/output-figure3.pdf}
\caption{
\textbf{Qualitative Results: Relighting in-the-wild Portraits}. col. (column) 1: input in-the-wild image, col. 2: image relit with HDRI environment maps (inset) ($E_1$) under the same viewpoint. col. 3: Novel View (NV) 1 with a different environment map ($E_2$). col. 4 and 5: NV 2 and 3 under the same map. We show additional results to demonstrate generalization, 3D consistent pose of subjects, and relighting results of \OurMethod for in-the-wild images. Image credits to Steven R. Livingstone and Flickr.  }
\label{fig:ours_in_the_wild_additional}
\end{figure*}

==> tex_fig/results/in_the_wild_main.tex <==
\begin{figure*}
\centering
\newcommand{\mywidth}{0.16}
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
% \matrix (mymatrix) [matrix of nodes, nodes={anchor=center}, column sep=0mm, row sep=0.5mm]{
% %%%%%%%%%%%%%%%%%%%% subject 1
%   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/12/00.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/12/01.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/12/02.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/12/03.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/12/04.png}
% \\
%   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/06/00.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/06/01.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/06/02.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/06/03.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/06/04.png}
% \\
%   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/07/00.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/07/01.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/07/02.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/07/03.png}
% & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/07/04.png}
% % \\
% %  \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/02/00.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/02/01.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/02/02.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/02/03.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/02/04.png}
% % \\
% %   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/08/00.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/08/01.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/08/02.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/08/03.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/08/04.png}
% % \\
% %   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/01/00.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/01/01.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/01/05.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/01/03.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/01/04.png}
% % \\
% %   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/12/00.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/12/01.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/12/02.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/12/03.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/12/04.png}
% %   \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/09/00.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/09/01.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/09/02.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/09/04.png}
% % & \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/in_the_wild/09/03.png}
% \\
% Input & $E_1$ &  NV 1, $E_2$ & NV 2, $E_3$& NV 3, $E_3$
% \\
% };
% % \draw[|-|,thick] ($(mymatrix-1-2.north)+(-1.45,0.0)$) -- ($(mymatrix-2-3.south)+(-1.45,0.0)$);
% % \draw[|-|,thick] ($(mymatrix-1-2.north)+(-1.45,0.0)$) -- ($(mymatrix-2-3.south)+(-1.45,0.0)$);
% \end{tikzpicture}
\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\linewidth]{tikz/output-figure1.pdf}
\caption{
\textbf{Qualitative Results: Relighting in-the-wild Portraits}. col. (column) 1: input in-the-wild image, col. 2: image relit with HDRI environment maps (inset) ($E_1$) under the same viewpoint. col. 3: Novel View (NV) 1 with a different environment map ($E_2$). col. 4 and 5: NV 2 and 3 under the same map. This figure demonstrates that \OurMethod~ can generalize robustly to in-the-wild images, preserve subject-specific face semantics and perform relighting under various environment maps simultaneously. Image credits to Flickr. }
\label{fig:ours_in_the_wild}
\end{figure*}

==> tex_fig/results/ls_compare.tex <==
\begin{figure*}
\centering
\newcommand{\mywidth}{0.14}
% \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
% \matrix[matrix of nodes, nodes={anchor=center}, row sep=0.5mm]{
% %%%%%%%%%%%%%%%%% subject 0
%    \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/02/00.png}
%  & \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/02/04.png}
%  & \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/02/03.png}
%  & \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/02/05.png}
%  & \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/02/02.png}
%  & \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/02/01.png}
% \\
% %%%%%%%%%%%%%%%%% subject 1
%   \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/03/00.png}
% & \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/03/04.png}
% & \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/03/03.png}
% & \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/03/05.png}
% & \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/03/02.png}
% & \includegraphics[trim=0em 1em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/ls_compare/03/01.png}
% \\
% Input & PhotoApp & VoRF & NeRFFaceLighting & Ours & GT \\
% };
% \end{tikzpicture}
\includegraphics[]{tikz/output-figure2.pdf}
\caption{\textbf{Qualitative Results:  Comparisons to Previous Works.} We compare with NFL~\cite{nerffacelighting}, VoRF~\cite{prao2022vorf, prao2023vorf} and PhotoApp~\cite{mallikarjun2021photoapp}.For each method, including ours, a single input view is utilized to generate novel views alongside relighting of the lightstage subjects. In comparison to the leading state-of-the-art techniques, \OurMethod~ demonstrates superior ability in maintaining subject identity and capturing finer details.}
\label{fig:baseline-vorf-pa}
\end{figure*}


==> tex_fig/results/supmat_challenges.tex <==
\begin{figure*}
\centering
\newcommand{\mywidth}{0.12}
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\matrix (mymatrix) [matrix of nodes, nodes={anchor=center}, column sep=1mm, row sep=1mm]{
%%%%%%%%%%%%%%%%%%%% subject 1
\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/267.jpg} 
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/0267_EMAP-0002_00.png} 
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/0267_EMAP-0002_02.png} 
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/294.jpg} 
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/0294_EMAP-0413_00.png} 
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/0294_EMAP-0413_04.png}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/2182.jpg} 
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/2182_EMAP-0264_00.png} 
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/2182_EMAP-0264_04.png} 
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/479.jpg} 
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/0479_EMAP-0250_00.png} 
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/0479_EMAP-0250_04.png} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/422.jpg} 
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/0422_EMAP-0670_00.png} 
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/0422_EMAP-0670_02.png} 
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/442.jpg} 
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/0442_EMAP-0079_00.png} 
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/0442_EMAP-0079_04.png} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/2202.jpg} 
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/2202_EMAP-0431_00.png} 
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/2202_EMAP-0431_05.png} 
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/502.jpg} 
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/0502_EMAP-0201_00.png} 
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/0502_EMAP-0201_04.png} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/451.jpg} 
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/0451_EMAP-0361_00.png} 
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/0451_EMAP-0361_04.png} 
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/2209.jpg} 
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/2209_EMAP-0707_00.png} 
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/limitation/2209_EMAP-0707_02.png} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


Input & View 1 (Relit) & View 2 (Relit) & Input & View 1 (Relit) & View 2 (Relit) \\
};

\end{tikzpicture}
\caption{
\textbf{Challenges:} Our method struggles to modify viewpoint and illumination accurately in the presence of extreme head poses (row 1 and 2}, strong occlusions (row 2 and 3) and in the presence of accessories such as hats, watches (row 5).
\label{fig:challenges}
\end{figure*}

==> tex_fig/results/supmat_demo.tex <==
\begin{figure*}
\centering
\newcommand{\mywidth}{0.3}
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
\matrix (mymatrix) [matrix of nodes, nodes={anchor=center}, column sep=0.2mm, row sep=1mm]{
%%%%%%%%%%%%%%%%%%%% subject 1
\includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/demo/01.png} 
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/demo/00.png} 
& \includegraphics[trim=0em 0em 0em 1em, clip=true, width=\mywidth\linewidth]{figures/results/demo/02.png} \\
Subject 1 & Subject 2 & Subject 3 \\
};

\end{tikzpicture}
\caption{
Interactive Demo: We show that \OurMethod can be driven from webcam and consumer hardware at interactive rates.
}
\label{fig:demo}
\end{figure*}
